Validity Constraints for Data Analysis Workflows

Porting a scientific data analysis workflow (DAW) to a cluster infrastructure, a new software stack, or even only a new dataset with some notably different properties is often challenging. Despite the structured definition of the steps (tasks) and their interdependencies during a complex data analysis in the DAW specification, relevant assumptions may remain unspecified and implicit. Such hidden assumptions often lead to crashing tasks without a reasonable error message, poor performance in general, non-terminating executions, or silent wrong results of the DAW, to name only a few possible consequences. Searching for the causes of such errors and drawbacks in a distributed compute cluster managed by a complex infrastructure stack, where DAWs for large datasets typically are executed, can be tedious and time-consuming. We propose validity constraints (VCs) as a new concept for DAW languages to alleviate this situation. A VC is a constraint specifying some logical conditions that must be fulfilled at certain times for DAW executions to be valid. When defined together with a DAW, VCs help to improve the portability, adaptability, and reusability of DAWs by making implicit assumptions explicit. Once specified, VC can be controlled automatically by the DAW infrastructure, and violations can lead to meaningful error messages and graceful behaviour (e.g., termination or invocation of repair mechanisms). We provide a broad list of possible VCs, classify them along multiple dimensions, and compare them to similar concepts one can find in related fields. We also provide a first sketch for VCs' implementation into existing DAW infrastructures.

==> fig-architecture.tikz <==
\begin{tikzpicture}[
  task/.style={rectangle, draw=black, fill=white, minimum width=15mm,
    align=center, font=\sffamily},
  label/.style={inner sep=2pt,font=\itshape,text height=1.5ex, text depth=.25ex},
  >=stealth,
  storagenode/.style={cylinder, shape border rotate=90, shape aspect=.15, draw=black, fill=white, align=center, font=\sffamily}
]

% logical workflow
%\draw (0,0) -- (1,1);
\coordinate (input) at (-2,-.3);
\node[label] at (0,0.1) (daw-sl) {DAW specification language};
\node[label] at (0,-1) (daw-ee) {DAW execution environment (EE)};
\node[label,anchor=west,xshift=-7mm] at (daw-ee.west |- 0,-2) (scheduler) {scheduler (S)};
\node[label,anchor=east,xshift=7mm] at (daw-ee.east |- 0,-2) (rm) {resource manager (RM, M)};

\draw[->,thick] (daw-sl) to node[right,label] {DAW compiler (comp.)} (daw-ee);
\draw[->,thick] (daw-ee) to[out=230,in=50] (scheduler);
\draw[->,thick] (daw-ee) to[out=290,in=120] (rm);
\draw[->,thick] (scheduler) to (rm);

% nodes
\filldraw[gray!30!white,draw=black] (scheduler.west |- 0,-3) rectangle
coordinate (node1) +(1.6,-1.9);
\filldraw[gray!30!white,draw=black] (rm.east |- 0,-3) rectangle
coordinate (node3) +(-1.6,-1.9);

% find the middle: xshift half of the box width
\path (scheduler.west) -- coordinate[xshift=-8mm] (middle) (rm.east);
\filldraw[gray!30!white,draw=black] (middle |- 0,-3) rectangle
coordinate (node2) +(1.6,-1.9);

% nodes
\coordinate (node1top) at (node1 |- 0,-3);
\coordinate (node2top) at (node2 |- 0,-3);
\coordinate (node3top) at (node3 |- 0,-3);

\node[label,font=\sffamily] at ([yshift=7mm]node1) {\scriptsize node 1};
\node[label,font=\sffamily] at ([yshift=7mm]node2) {\scriptsize node 2};
\node[label,font=\sffamily] at ([yshift=7mm]node3) {\scriptsize node 3};

\draw[->,thick] (rm) to[out=210,in=40] (node1top);
\draw[->,thick] (rm.240) to[out=250,in=60] (node2top);
\draw[->,thick] (rm) to[out=290,in=100] (node3top);

% storage in nodes
\node[storagenode] at ([yshift=-4mm]node1) (storage1) {\scriptsize storage 1};
\node[storagenode] at ([yshift=-4mm]node2) {\scriptsize storage 2};
\node[storagenode] at ([yshift=-4mm]node3) (storage3) {\scriptsize storage 3};

% DFS
\draw ([xshift=-1mm,yshift=1mm]storage1.north -| scheduler.west) rectangle
      ([xshift=6mm,yshift=-1mm]storage3.south -| rm.east);

\node[label,anchor=north,xshift=4mm] at (storage3.east) (DFS) {\rotatebox{90}{DFS}};

% rm -> DFS
\draw[->,thick] (rm.-2) to[out=340,in=40] ([xshift=6mm]rm.east |- storage3.10);
\end{tikzpicture}%


==> fig-daw.tikz <==
\begin{tikzpicture}[
  task/.style={rectangle, draw=black, fill=white, minimum width=15mm,
    align=center, font=\sffamily},
  label/.style={inner sep=2pt, font=\itshape},
  >=stealth,
  storagenode/.style={cylinder, shape border rotate=90, shape aspect=.2, draw=black, fill=gray!30!white, align=center, font=\sffamily}
]

\newcommand{\filesymbol}[2]{\filldraw[white,draw=black,text=black] #1
    -- ++(-5pt,0) %% left
    -- ++(0,-12pt) %% down
    -- node[below=-2pt,font=\tiny\itshape] {#2} ++(8pt,0) %% right
    -- ++(0,9pt) %% up
    -- cycle %% cut off corner
    -- ++(0,-3pt) -- ++(3pt,0); %% draw inner corner
}

% logical workflow
%\draw (0,0) -- (1,1);
\coordinate (input) at (-2,-.3);
\draw (input) +(.2,-.2) node[task,anchor=east,minimum width=1mm] (ts) {$t_s$};
\node[task] at (0,-.5) (t1) {task 1 $\in T$};
\node[task] at (3,0) (t2) {task 2};
\node[task] at (3,-1) (t3) {task 3};
\node[task] at (6.3,0) (t4) {task 4};
\node[task] at (5.7,-1) (t5) {task 5};
\node[task] at (9,-.5) (t6) {task 6};
\coordinate (output) at (11,-.3);
\draw (output) +(-.4,-.2) node[task,anchor=west,minimum width=1mm] (te) {$t_e$};

\filesymbol{([xshift=6mm,yshift=6mm]input)}{input}
\filesymbol{([xshift=-8mm,yshift=6mm]output)}{output}

\draw[->,thick] (ts) to[out=0,in=180] (t1);
\draw[->,thick] (t1.5) to[out=0,in=180] coordinate[pos=.4] (t1tot2) coordinate[pos=.7] (dependency) (t2);
\draw[->,thick] (t1.355) to[out=0,in=180] coordinate[pos=.4] (t1tot3) (t3);
\draw[->,thick] (t2) to coordinate[above=5mm] (t2tot4) (t4);
\draw[->,thick] (t3) to coordinate[above=5mm] (t3tot5) (t5);
\draw[->,thick] (t4) to[out=0,in=180] coordinate[pos=.6] (t4tot6) (t6.173);
\draw[->,thick] (t5) to[out=0,in=180] coordinate[pos=.8] (t5tot6) (t6.187);
\draw[->,thick] (t6) to[out=0,in=180] (te);

\filesymbol{(t1tot2 |- t2.north)}{}
\filesymbol{([yshift=-1mm]t1tot3 |- t3.north)}{}
\filesymbol{(t2tot4)}{}
\filesymbol{(t3tot5)}{}
\filesymbol{([yshift=1mm]t4tot6 |- t4.north)}{}
\filesymbol{(t5tot6 |- t5.north)}{}
%% end workflow

%% logical workflow annotations
\node[label] at (dependency |- 0,.8) (dependencylabel) {\scriptsize dependency of and between tasks $\in D$};
\draw[->,>=to] (dependencylabel) -> ([yshift=1mm]dependency);

\node[label] at (t1.west |- 0,1.6) (beforedaw) {\scriptsize before (\before) DAW};
\draw[->,>=to] (beforedaw) -> ([yshift=1mm]t1.north west);
\node[label] at (t6.east |- 0,1.6) (afterdaw) {\scriptsize after (\after) DAW};
\draw[->,>=to] (afterdaw) -> ([yshift=1mm]t6.north east);
\draw[decorate,decoration={brace,amplitude=5pt,raise=1pt}] (beforedaw.north) -- (afterdaw.north) node[label,pos=.5,yshift=4mm] (indaw) {\scriptsize during (\,\during) DAW};


\node[label] at (t4.west |- 0,.8) (beforetask) {\scriptsize before (\before)~~~};
\draw[->,>=to] (beforetask) -> ([yshift=1mm]t4.north west);
\node[label] at (t4.east |- 0,.8) (aftertask) {\scriptsize~~~~~~after (\after) task};
\draw[->,>=to] (aftertask) -> ([yshift=1mm]t4.north east);

\draw[decorate,decoration={brace,amplitude=5pt,raise=1pt,mirror}] (t4.north east) -- (t4.north west);
\node[label] at (t4.north |- 0,1.2) (intask) {\scriptsize during (\,\during) task};
\draw (intask) -> ([yshift=2mm]t4.north);


\draw[->,line width=2mm,gray!70!white,text=black] (-.5,-6.3) -- node[label,below=.8mm] {time} (9.5,-6.3);

%% separate logical and physical view
\draw[gray, ultra thick, loosely dashed, dash phase=1mm] (input |- 0,-1.6) coordinate (separateleft) -- (output |- 0,-1.6);
\node[label,anchor=south ] at ([xshift=7mm]separateleft) {\small logical DAW: $W$};

\draw[gray, ultra thick, loosely dashed, dash phase=1mm] (input |- 0,-2.8) coordinate (separate2left) -- (output |- 0,-2.8);
\node[label,anchor=north ] at ([xshift=7mm,yshift=-1mm]separate2left) {\small
  phyiscal DAW: $W'$};

\node[draw,fill=white,single arrow,rotate=90,shape border rotate=180] at ([xshift=7mm,yshift=-4mm]separateleft -| t1) (mapping) {\emph{map~tasks}};
\node[anchor=west,xshift=3mm,yshift=-1.5mm] at (mapping) {$M: T \to C$};

%% physical DAW

%\draw (0,0) -- (1,1);
\coordinate (pinput1) at (-2.2,-4.3);
\node[task] at (0,-4.3) (pt1) {task 1 $\in T$};
\node[task] at (3,-3.8) (pt2) {task 2};
\node[task] at (3,-5.5) (pt3) {task 3};
\node[task] at (6.3,-3.8) (pt4) {task 4};
\node[task] at (5.7,-5.5) (pt5) {task 5};
\node[task] at (8.9,-4.7) (pt6) {task 6};
\coordinate (poutput1) at (11,-4.5);
\coordinate (poutput2) at (11,-5.9);

\filesymbol{([xshift=4mm]pinput1)}{input}

\filesymbol{(poutput1)}{output}

%% physical DAW graph
% step 1: input to task 1
\draw[->,thick] ([xshift=5mm,yshift=-2mm]pinput1) to[out=0,in=180] (pt1);

% step 1: task 1 to tasks 2
\draw[->,thick] (pt1.5) to[out=0,in=180] coordinate[pos=.4] (t1tot2) (pt2);
\draw[->,thick] (pt1.355) to[out=0,in=180] coordinate[pos=.4] (t1tot3) (pt3);

% step 2: task 2 and 3 to tasks 4 and 5
\draw[->,thick] (pt2) to[out=0,in=180] coordinate[above=5mm] (t2tot4) (pt4);
\draw[->,thick] (pt3) to[out=0,in=180] coordinate[above=5mm] (t3tot5) (pt5);

% step 2: tasks 4 and 5 to task 6
\draw[->,thick] (pt4) to[out=0,in=180] coordinate[pos=.6] (t4tot6) (pt6.173);
\draw[->,thick] (pt5) to[out=0,in=180] coordinate[pos=.6] (t4tot6) (pt6.187);
\draw[->,thick] (pt6) to[out=0,in=180] ([xshift=-2mm] poutput1 |- pt6);


\filesymbol{(t1tot2 |- pt2.north)}{}
\filesymbol{([yshift=1mm]t1tot3 |- pt3.north)}{}
\filesymbol{([xshift=-1mm]t2tot4)}{}
\filesymbol{(t3tot5)}{}
\filesymbol{([xshift=2mm,yshift=.5mm]t4tot6 |- pt4.north)}{}
\filesymbol{([xshift=-1mm,yshift=1mm]t5tot6 |- pt5.north)}{}

% hosts

\begin{scope}[on background layer]
\filldraw[gray!30!white,draw=black] ([xshift=-2mm,yshift=-1mm]pt1.south west) rectangle ([xshift=2mm,yshift=1mm]pt2.north east);
\node[label,font=\sffamily,anchor=north west] at (pt1.south west |- pt2.north east) {\scriptsize node 1 $\in C$};

\filldraw[gray!30!white,draw=black] ([xshift=-2mm,yshift=-1mm]pt3.south west) rectangle ([xshift=2mm,yshift=4mm]pt3.north east);
\node[label,font=\sffamily] at ([yshift=4.5mm]pt3 |- pt3) {\scriptsize node 2};

\filldraw[gray!30!white,draw=black] ([xshift=2mm,yshift=1mm]pt4.north east) rectangle ([xshift=-2mm,yshift=-1mm]pt5.south west |- pt5.south);
\node[label,anchor=south,font=\sffamily] at (pt5.50 |- pt6.east) {\scriptsize node 3};

\filldraw[gray!30!white,draw=black] ([xshift=-2mm,yshift=-1mm]pt6.south west) rectangle ([xshift=2mm,yshift=4mm]pt6.north east);
\node[label,font=\sffamily] at ([yshift=4.5mm]pt6 |- pt6) {\scriptsize node 4};
\end{scope}
\end{tikzpicture}%

